Easy and hard functions for the Boolean hidden shift problem

We study the quantum query complexity of the Boolean hidden shift problem. Given oracle access to f(x+s) for a known Boolean function f, the task is to determine the n-bit string s. The quantum query complexity of this problem depends strongly on f. We demonstrate that the easiest instances of this problem correspond to bent functions, in the sense that an exact one-query algorithm exists if and only if the function is bent. We partially characterize the hardest instances, which include delta functions. Moreover, we show that the problem is easy for random functions, since two queries suffice. Our algorithm for random functions is based on performing the pretty good measurement on several copies of a certain state; its analysis relies on the Fourier transform. We also use this approach to improve the quantum rejection sampling approach to the Boolean hidden shift problem.

==> figs/Tree.tex <==
% !TeX root = ../BHSP.tex

%\documentclass[landscape]{article}
%\usepackage{tikz}
%\usetikzlibrary{arrows}
%\begin{document}

\begin{tikzpicture}
  [font = \footnotesize,
   vx/.style = {circle,    draw = black, fill = gray!10, minimum size = 18, inner sep = 0pt},
   lv/.style = {rectangle, draw = black, fill = white,   minimum size = 10, inner sep = 0pt},
%   lb/.style = {above, fill = white, font = \tiny, inner sep = 1pt}
  ]

\def\dx{12.5}
\def\dy{20}

\tikzstyle{level 1} = [level distance = \dy, sibling distance = 16*\dx]
\tikzstyle{level 2} = [level distance = \dy, sibling distance =  8*\dx]
\tikzstyle{level 3} = [level distance = \dy, sibling distance =  4*\dx]
\tikzstyle{level 4} = [level distance = \dy, sibling distance =  2*\dx]
\tikzstyle{level 5} = [level distance = \dy, sibling distance =  1*\dx]

\newcommand{\tree}[3]{
  node [vx] {$x_{#1}$}
  child {#2} %edge from parent node [lb] {$0$}}
  child {#3} %edge from parent node [lb] {$1$}}
}

\newcommand{\leave}[1]{
  node [lv] {$#1$}
}

\path
\tree{2}{
  \tree{1}{
    \tree{5}{
      \tree{4}{
        \tree{10}{\leave{0}}{\leave{1}} }{
        \leave{1}
      }
    }{
      \leave{1}
    }
  }{
    \tree{7}{
      \tree{5}{
        \tree{3}{\leave{0}}{\leave{1}} }{
        \leave{0}
      }
    }{
      \tree{6}{
        \leave{0} }{
        \tree{9}{\leave{0}}{\leave{1}}
      }
    }
  }
}{
  \tree{7}{
    \tree{8}{
      \tree{10}{
        \tree{9}{\leave{1}}{\leave{0}} }{
        \leave{1}
      }
    }{
      \tree{4}{
        \tree{9}{\leave{1}}{\leave{0}} }{
        \leave{1}
      }
    }
  }{
    \tree{1}{
      \leave{1}
    }{
      \tree{5}{
        \tree{3}{\leave{1}}{\leave{0}} }{
        \tree{10}{\leave{0}}{\leave{1}}
      }
    }
  }
};

\end{tikzpicture}

%\end{document}


==> figs/fig-preparing-phase.tex <==
% !TeX root = ../BHSP.tex

\def\h{0.70cm}
\def\w{1.10cm}

\newcommand{\medsize}[1]{\normalsize{#1}}

\begin{tikzpicture}
  [font = \footnotesize,
   dot/.style = {circle, draw = black, fill = black, inner sep = 0mm, minimum size = 1.1mm},
   crc/.style = {circle, draw = black, fill = white, inner sep = 0mm, minimum size = 1.1mm},
   gate/.style = {draw = black, fill = white,    thick, minimum width = 1.00cm, rectangle},
   orac/.style = {draw = black, fill = black!15, thick, minimum width = 0.80cm, rectangle}
  ]

  % W I R E S

  \def\I{ 0.0*\w}
  \def\W{10.6*\w}

  \newcommand{\wire}[2]{
    \draw (\I,#2*\h) node (#1) {};
    \draw [-, thick] (#1) to (\W,#2*\h);
  }

  \foreach \i/\y in {q1/2, q2/1, q3/-1, q4/-2} {
    \wire{\i}{\y}
  }

  %  A R R O W S

  % Vertical
  \draw [dashed] ( 8.3*\w,3.0*\h) to ( 8.3*\w,-2.6*\h);
  \draw [<->,thick] (-1.0,2.2*\h) to (-1.0,-2.2*\h);
  \draw (-1.2,0) node {\medsize{$t$}};
  % Horizontal
  \draw [<->,thick] (0.1*\w,2.8*\h) to (8.2*\w,2.8*\h);
  \draw [<->,thick] (8.4*\w,2.8*\h) to (\W ,2.8*\h);
  \draw (4.2*\w,3.1*\h) node {\medsize{1st stage}};
  \draw (9.5*\w,3.1*\h) node {\medsize{2nd stage}};

  %  S T A T E S

  \foreach \i in {q1, q2, q3, q4} {
    \draw (\i) +(-0.95,0) node [right] {$\ket{0}\xp{n}$};
  }

  % G A T E S

  \newcommand{\gate}[5]{
    \draw (#1) + (#2*\w,0) node (#4) [#3, minimum height = 0.8*\h] {#5};
  }

  % Fourier transform
  \foreach \i in {1,2,3,4} {
    \gate{q\i}{1.0}{gate}{QFT\i}{$H\xp{n}$};
    \gate{q\i}{7.4}{gate}{QFT\i}{$H\xp{n}$};
  }
  \draw (-0.45 ,0.1) node {$\vdots$};
  \draw (1.0*\w,0.1) node {$\vdots$};
  \draw (7.4*\w,0.1) node {$\vdots$};

  % Oracle calls
  \foreach \i in {1,2,3,4} {
    \pgfmathparse{\i+(\i>=3)+1.2};
    \let\j=\pgfmathresult;
    \gate{q\i}{\j}{orac}{O\i}{$O_{f_s}$};
  }

  % Dots
  \foreach \i in {1,2,3,4} {
    \draw (q\i) +(4.2*\w,0) node [fill = white, inner sep = 0.5mm] {$\ldots$};
    \draw (q\i) +(9.7*\w,0) node [fill = white, inner sep = 0.5mm] {$\ldots$};
  }
  \draw (4.2*\w,0.1) node {$\ddots$};
  \draw (9.7*\w,0.1) node {$\ddots$};

  % CNOTs
  \def\r{0.2*\h}
  \foreach \i in {1,2,3} {
    \pgfmathparse{(\i+(\i>=3))/2+8.2};
    \let\j=\pgfmathresult;
%    \draw (q1)  +(\j*\w,0) circle [radius = \r] [thick];
%    \draw (q\i) +(\j*\w,0) node (D\i) [dot] {} to (\j*\w,2*\h+\r) [thick];
    \draw (q4)  +(\j*\w,0) circle [radius = \r] [thick];
    \draw (q\i) +(\j*\w,0) node (D\i) [dot] {} to (\j*\w,-2*\h-\r) [thick];
  }
\end{tikzpicture}

